WOLI at SemEval-2020 Task 12: Arabic Offensive Language Identification on Different Twitter Datasets

Communicating through social platforms has become one of the principal means of personal communications and interactions. Unfortunately, healthy communication is often interfered by offensive language that can have damaging effects on the users. A key to fight offensive language on social media is the existence of an automatic offensive language detection system. This paper presents the results and the main findings of SemEval-2020, Task 12 OffensEval Sub-task A Zampieri et al. (2020), on Identifying and categorising Offensive Language in Social Media. The task was based on the Arabic OffensEval dataset Mubarak et al. (2020). In this paper, we describe the system submitted by WideBot AI Lab for the shared task which ranked 10th out of 52 participants with Macro-F1 86.9% on the golden dataset under CodaLab username "yasserotiefy". We experimented with various models and the best model is a linear SVM in which we use a combination of both character and word n-grams. We also introduced a neural network approach that enhanced the predictive ability of our system that includes CNN, highway network, Bi-LSTM, and attention layers.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.032,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(110.2347,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}OLI}
\put(140.1322,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}at}
\put(155.6692,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SemEv}
\put(198.5643,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al-2020}
\put(246.7819,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(255.0309,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ask}
\put(279.3477,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}12:}
\put(302.9185,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Arabic}
\put(348.7403,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Offensi}
\put(393.2279,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(400.2575,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(410.2138,-70.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Language}
\put(151.752,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Identification}
\put(237.4418,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(256.178,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Differ}
\put(292.5599,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ent}
\put(315.27,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(323.7773,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}witter}
\put(364.004,-86.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Datasets}
\put(101.695,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Y}
\put(109.3105,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}asser}
\put(138.1942,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Otiefy}
\put(114.534,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(125.3415,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(87.265,-151.014){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(92.46552,-151.014){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.otiefy@widebot.ai}
\put(232.795,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Ahmed}
\put(272.9764,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Abdelmalek}
\put(262.426,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(273.2335,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(235.437,-151.014){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.sherif@widebot.ai}
\put(391.644,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Islam}
\put(423.1938,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}El}
\put(437.4802,-123.118){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Hosary}
\put(411.812,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(422.6195,-137.066){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(389.629,-151.014){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}islam@widebot.ai}
\put(261.529,-207.2){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Abstract}
\put(74.008,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Communicating}
\put(149.1617,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through}
\put(187.217,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(216.6152,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platforms}
\put(262.7045,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(280.9755,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become}
\put(319.0197,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(338.5258,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(351.2332,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(368.269,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}principal}
\put(411.2648,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(443.1334,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(455.8407,-229.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal}
\put(74.008,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communications}
\put(150.1582,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(168.9264,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interactions.}
\put(226.9191,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unfortunately}
\put(288.51,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(294.0183,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}health}
\put(321.1046,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(329.3892,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communication}
\put(401.2194,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(411.3586,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(436.9123,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interfered}
\put(482.8112,-243.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(74.008,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(82.69915,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(103.3406,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(108.5467,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(116.0547,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(157.6173,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(176.484,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(194.1352,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(204.0741,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(209.2909,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.7988,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}damaging}
\put(261.9433,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(270.0321,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fects}
\put(293.0723,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(306.5608,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(322.4372,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users.}
\put(350.6189,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(361.1171,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(366.377,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(370.9915,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(379.1017,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(390.2023,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fight}
\put(412.6616,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(421.342,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(424.9346,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(441.9835,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(447.2003,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(454.7083,-256.779){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(74.008,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(87.6007,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(115.6771,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(144.9595,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(154.9449,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(170.9497,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.611,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xistence}
\put(213.9443,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(225.7225,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(238.7067,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(284.2873,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(293.0666,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(313.9174,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.1872,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.7387,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(368.6902,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(411.2503,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system.}
\put(447.5409,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(469.5869,-270.328){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(74.008,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presents}
\put(113.9995,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(131.1355,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(163.7162,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(183.3224,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(200.4473,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(226.2292,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(265.6309,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(278.4273,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(310.307,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020,}
\put(350.8103,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(356.7411,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(375.1011,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(389.7669,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(401.228,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(431.8503,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(443.4227,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sub-t}
\put(467.5244,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(485.8955,-283.877){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(74.008,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zampieri}
\put(118.4281,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(130.0895,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(144.5327,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020),}
\put(180.8299,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(195.5847,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identifying}
\put(248.6618,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(268.3571,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(286.1051,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorising}
\put(326.2078,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(337.6801,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(341.3743,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(359.0333,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(364.43,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.998,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(420.5004,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(432.7849,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(464.2306,-297.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media.}
\put(73.67,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(93.96616,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(114.8966,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(122.8192,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(135.0815,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(163.4227,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(177.5432,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(194.1451,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(227.4156,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(238.8879,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(242.5821,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(269.5101,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(280.5373,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(314.4421,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mubarak}
\put(357.6048,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(368.6319,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(382.452,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020).}
\put(419.0942,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(431.3564,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(450.4397,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(474.7083,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(480.5613,-310.976){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(74.008,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe}
\put(112.3242,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(128.0827,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(160.4761,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(205.3459,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(218.7309,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(228.3848,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(259.5916,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AI}
\put(273.5647,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lab}
\put(292.8831,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(308.0429,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(323.7906,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(354.388,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(374.3052,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(403.1279,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(422.0187,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(434.8051,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\put(445.496,-320.566){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th}
\put(454.889,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(471.2461,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(482.8458,-324.525){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52}
\put(74.008,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}participants}
\put(126.8864,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(134.6339,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(148.7212,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macro-F1}
\put(194.4324,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}86.9\%}
\put(224.9173,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(238.4029,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(254.2632,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}golden}
\put(286.2524,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(318.8219,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under}
\put(346.0294,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CodaLab}
\put(388.1516,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}username}
\put(432.0684,-338.074){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"yasserotiefy".}
\put(73.495,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(83.13123,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(91.28752,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.07225,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(154.9244,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(177.9245,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.2211,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(213.6431,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(249.0167,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(268.3003,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(285.1248,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(306.2777,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(337.3228,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(347.9716,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(356.139,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(384.7028,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(390.8784,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VM}
\put(412.0313,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(423.9153,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(454.3373,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(470.5386,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(488.5982,-351.623){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(74.008,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(130.948,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(142.7133,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(164.7151,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(207.168,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(225.5588,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(233.2686,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(250.4558,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams.}
\put(292.0846,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(301.4426,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(308.979,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(329.1807,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduced}
\put(378.2807,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.8171,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(415.6479,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(436.6196,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(453.7959,-365.173){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(74.008,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(92.56744,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enhanced}
\put(135.4594,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(151.0468,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicti}
\put(183.4402,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(188.6146,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.8952,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ability}
\put(225.7442,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(237.1728,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(253.9468,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(286.1693,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(304.7287,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}includes}
\put(342.8846,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CNN,}
\put(370.6489,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highw}
\put(397.2693,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(409.8846,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(430.5608,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(450.0504,-378.722){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bi-LSTM,}
\put(74.008,-392.271){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(92.48802,-392.271){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(133.3972,-392.271){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers.}
\put(57,-415.15){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1}
\put(74.9328,-415.15){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Intr}
\put(95.30446,-415.15){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oduction}
\put(57,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(86.5243,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(115.438,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platforms}
\put(159.2424,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(181.6213,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(193.2874,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(199.0723,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acebook}
\put(237.5096,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(255.7213,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(261.3883,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witter}
\put(289.1235,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(303.2429,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vide}
\put(324.422,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(337.2773,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(366.8016,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(393.3263,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(408.5598,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(424.961,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viduals}
\put(458.6418,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(470.308,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups}
\put(502.2106,-435.878){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(57,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.62384,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpress}
\put(91.89978,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(114.3831,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(154.2516,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(179.1385,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(201.0397,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(234.312,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}restrictions.}
\put(288.3107,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence,}
\put(321.2704,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(349.1536,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(378.2332,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(403.12,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(424.407,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(441.5119,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filth}
\put(458.8325,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(463.5102,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(468.9424,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(477.759,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xual,}
\put(501.7513,-449.428){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(57,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(65.88507,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(86.98711,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(92.32035,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.94083,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(142.3758,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jay}
\put(159.7611,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(178.378,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jansche}
\put(212.3018,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witz}
\put(233.9756,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2008).}
\put(269.4389,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(280.7652,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(301.8672,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(307.2005,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.821,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phrases}
\put(350.5372,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(377.6982,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ridicule}
\put(414.0302,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(425.9173,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}insult}
\put(453.1003,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(466.219,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(483.0545,-462.977){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual}
\put(57,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(69.30678,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(77.29617,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(106.2939,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Raza}
\put(128.3259,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(140.0207,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(151.1034,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(164.9569,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010).}
\put(201.7326,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Man}
\put(221.9731,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(230.5745,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(287.4015,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(295.6135,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(300.9657,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olv}
\put(315.0195,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.0089,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(331.9997,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(335.6939,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(353.3529,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(358.7497,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(366.739,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(409.9463,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection,}
\put(456.6475,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(472.6596,-476.526){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instance,}
\put(57,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parental}
\put(95.01694,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(128.7733,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(140.6351,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(165.2788,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(200.2618,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filters;}
\put(230.9952,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identifying}
\put(281.8049,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(302.7794,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(335.32,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(354.4873,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incites}
\put(385.8231,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(397.674,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presage}
\put(433.8618,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}violence}
\put(473.7078,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(483.171,-490.075){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aseem}
\put(57,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.41696,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(88.53158,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vy}
\put(102.1243,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016);}
\put(136.8394,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identifying}
\put(187.8419,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}troll}
\put(208.6819,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accounts}
\put(249.4274,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Darwish}
\put(288.9668,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(299.5389,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(312.8273,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017);}
\put(347.5425,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confli}
\put(372.2831,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct}
\put(382.8552,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection,}
\put(428.1316,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(457.4141,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(467.3885,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(492.4443,-503.624){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(57,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up}
\put(70.43079,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(81.48578,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(86.66547,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erbal}
\put(110.7874,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hostility}
\put(148.6076,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chadef}
\put(179.4075,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aux}
\put(197.5899,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014);}
\put(231.825,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quantifying}
\put(283.8894,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(299.696,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intensity}
\put(339.2928,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(350.9364,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polarisation}
\put(404.1994,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cono}
\put(427.2297,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(432.4094,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(443.4537,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(453.9094,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(467.0405,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011).}
\put(501.6288,-517.174){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(57,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition}
\put(94.39684,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(105.0664,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(120.4827,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}huge}
\put(143.6285,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(151.6574,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(155.2282,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ort}
\put(169.4578,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}required}
\put(207.4319,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(220.4748,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(251.9275,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators,}
\put(301.5655,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(316.9925,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}risk}
\put(335.3808,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(346.6384,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applying}
\put(386.4086,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discrimination}
\put(450.5327,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(461.7903,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(465.2434,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(469.7764,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(474.8973,-530.723){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ouritism}
\put(57,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(89.12777,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(102.2634,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}placed}
\put(133.7625,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under}
\put(161.6,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consideration.}
\put(227.157,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(256.3951,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(261.7442,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(269.8837,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(275.3541,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.9752,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(318.1581,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(367.4471,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(387.9282,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(401.6815,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hum}
\put(421.2802,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(434.4158,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(483.0762,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(490.929,-544.272){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(57,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increase}
\put(96.6465,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(113.4264,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(147.5316,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}response}
\put(189.6483,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}times}
\put(216.9547,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}drastically}
\put(262.5988,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(268.6854,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(294.7344,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.8684,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computer}
\put(344.6736,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-based}
\put(376.9094,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solution}
\put(415.955,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(434.5932,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(473.6277,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(492.889,-557.821){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(57,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(84.59566,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(88.2009,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aster}
\put(112.08,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(134.1232,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}humans.}
\put(175.3498,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(185.4088,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(200.0412,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(216.5096,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rapid}
\put(242.2581,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gro}
\put(256.8126,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wth}
\put(276.3855,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(287.9133,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(304.3928,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(340.6455,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(352.7965,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(362.6775,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(371.112,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-generated}
\put(420.94,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(456.5807,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(468.1085,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(484.588,-571.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(57,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(85.67304,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}services,}
\put(125.3577,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(140.9558,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scalability}
\put(187.4506,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(198.8899,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(232.9084,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filtering}
\put(269.311,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highlight}
\put(307.9159,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(314.6191,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(330.2278,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(352.946,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(367.9561,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automating}
\put(418.599,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(434.2077,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process}
\put(468.8142,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(480.2535,-584.92){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-line}
\put(57,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate-speech}
\put(110.5892,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(152.8073,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pitsilis}
\put(184.8832,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(195.3812,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(208.5737,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018).}
\put(243.3765,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(254.478,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(284.1396,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al,}
\put(297.3321,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(328.1901,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(363.8335,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(369.546,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(386.6294,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(400.1237,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-task}
\put(438.7635,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(449.2507,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zampieri}
\put(491.4796,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(501.9776,-598.469){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(56.64,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020)}
\put(88.48275,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aims}
\put(111.8407,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(123.0664,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(145.8128,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(153.3804,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(183.4104,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(197.0604,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(229.5038,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(260.1344,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collected}
\put(302.2856,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(326.2441,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(332.0426,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witter}
\put(357.0822,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(362.5422,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(407.7292,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(421.3683,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(453.8226,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(502.0453,-612.018){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(57,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(93.88919,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(110.0268,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(118.9031,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(139.9842,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(145.3121,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.9031,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(195.274,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within}
\put(226.0663,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(242.2039,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages.}
\put(289.8149,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(301.6792,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(320.2666,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(344.2259,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(349.6857,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(365.2081,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe}
\put(404.5251,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(420.6628,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(453.8938,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(499.9448,-625.567){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(56.487,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(66.28966,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(97.94226,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AI}
\put(112.1257,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lab}
\put(131.7311,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(147.1074,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(163.1017,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(194.1363,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(214.3488,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(226.125,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(234.8758,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(238.4976,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(255.6848,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(260.944,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.502,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(310.391,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identificat}
\put(353.7547,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion}
\put(370.3564,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(381.5362,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(413.7743,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(432.176,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discuss}
\put(466.2467,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(469.2504,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(482.2303,-639.116){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(57,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(68.66846,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(85.69346,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(90.29858,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(140.7295,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(158.9568,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(167.6411,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(177.5276,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(186.2762,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(191.5898,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anised}
\put(221.7325,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(233.4009,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(253.4101,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(265.3255,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(271.6911,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(306.6213,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(314.7151,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discusses}
\put(357.385,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}important}
\put(401.8583,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}details}
\put(432.6128,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(459.1808,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.025,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(495.045,-652.666){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(78.22254,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used.}
\put(104.7424,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(114.2487,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}additionally}
\put(170.0425,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demons}
\put(204.5805,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trates}
\put(231.3669,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(247.6586,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(261.5738,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(288.3601,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(296.2672,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(313.8028,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(338.1126,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(351.9389,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(370.7182,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task.}
\put(394.7616,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(430.8099,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(439.0835,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discusses}
\put(483.1389,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(496.9763,-666.215){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(95.04417,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(118.2446,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(129.7168,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training.}
\put(170.7542,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(206.9401,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(215.319,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presents}
\put(254.5983,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(267.9065,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(273.3144,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(278.7111,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervie}
\put(300.6763,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(311.5254,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(323.6096,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(340.0113,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(345.4748,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.2484,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(358.6272,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms.}
\put(412.639,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(448.8361,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(457.2149,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.9885,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplains}
\put(496.9504,-679.764){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}procedures}
\put(108.21,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(120.145,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(136.3898,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.1306,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(192.9705,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(211.6576,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.299,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(221.5482,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(259.8838,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metrics.}
\put(298.5731,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(334.4665,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(342.7215,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compares}
\put(387.7982,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(404.032,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results.}
\put(439.0523,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sec}
\put(454.9988,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(474.9347,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\put(483.1897,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(498.2631,-693.313){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(57,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(73.0582,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conclusions}
\put(127.2982,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(145.7783,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(174.5565,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(182.3237,-706.862){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57pt, -712.773pt) -- (116.776pt, -712.773pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.134,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(72.98626,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(79.49802,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(96.28957,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(106.9809,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}licensed}
\put(141.5426,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under}
\put(166.9586,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(175.6105,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Creati}
\put(197.7431,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(202.1788,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(210.8307,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Commons}
\put(253.0291,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Attrib}
\put(274.7044,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(298.0992,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.0}
\put(314.1225,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}International}
\put(365.4484,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Licence.}
\put(406.5218,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Licence}
\put(440.0592,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}details:}
\put(473.961,-732.151){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http://}
\put(57,-742.113){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creativecommons.org/licenses/by/4.0/}
\put(250.674,-742.113){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2}
\put(74.9328,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Backgr}
\put(111.9102,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ound}
\put(56.662,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(76.09877,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goal}
\put(97.34261,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(109.0133,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(127.2668,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(147.3167,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(157.2018,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(168.2809,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distinguish}
\put(218.2227,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(256.7736,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(265.4647,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(286.1062,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(291.3123,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(298.8095,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.0523,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-of}
\put(345.4599,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(366.1013,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(371.3182,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.8046,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages.}
\put(425.498,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(436.5663,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(440.159,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(457.2078,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(462.4247,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.9218,-83.245){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(57,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(81.55704,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(115.629,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}insults,}
\put(148.8457,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threats,}
\put(182.629,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(200.6646,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(210.5857,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(218.5291,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(241.8994,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(253.4028,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tar}
\put(264.4786,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geted}
\put(290.2331,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prof}
\put(307.9265,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anity}
\put(328.6028,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.6111,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(353.8227,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(386.1092,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(400.1891,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(426.5423,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(441.5951,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(457.2573,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(477.0676,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(486.7856,-96.79401){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(56.182,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10,000}
\put(88.9093,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(134.0512,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages.}
\put(181.3639,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(205.8985,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}message}
\put(245.5858,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(255.5894,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(295.8876,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(314.3676,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(326.1822,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(342.2404,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(362.575,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(387.1204,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(397.9204,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(406.1023,-110.343){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels:}
\put(70.019,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.82264,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Not}
\put(97.91357,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(109.1499,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(130.0845,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(135.3754,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(142.9463,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(NO}
\put(161.8954,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T):}
\put(177.9536,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Posts}
\put(203.7209,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(206.7427,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat}
\put(222.8009,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(236.4373,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(253.1064,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(287.9501,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.7646,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fence}
\put(323.1101,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(334.9247,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prof}
\put(352.9901,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anity}
\put(374.0992,-130.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(70.019,-152.221){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.818,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(90.29023,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(93.98449,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(111.6324,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(117.0402,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(124.8849,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(OFF):}
\put(158.7007,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(168.337,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.1817,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}label}
\put(200.7174,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(208.5732,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post}
\put(230.0266,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(242.1999,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(251.1907,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(272.5439,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(277.9518,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(285.7965,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(295.4995,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(304.5905,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(344.5931,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(354.9304,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(363.3983,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(387.9339,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(400.1183,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-acceptable}
\put(470.3759,-152.221){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(78.458,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(prof}
\put(100.1562,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anity)}
\put(128.3344,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(140.149,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(147.7199,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tar}
\put(159.0326,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geted}
\put(185.389,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(194.2036,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fence,}
\put(223.2763,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(252.6654,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(270.5345,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(283.56,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(288.8509,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eiled}
\put(312.7855,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(324.6,-165.771){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direct.}
\put(57,-186.239){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.1}
\put(81.54547,-186.239){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Related}
\put(120.0219,-186.239){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(127.7891,-186.239){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ork}
\put(57,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(71.55448,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(99.5396,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(107.4622,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(130.4846,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(154.742,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.5437,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(168.8403,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariety}
\put(198.0383,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(211.1685,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(273.1363,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techniques.}
\put(330.2971,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(336.317,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(349.4583,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instance}
\put(385.9113,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.4919,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classical}
\put(439.5337,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(475.5416,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(499.799,-203.716){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(56.64,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Kw}
\put(75.91638,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ok}
\put(89.56367,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(108.0546,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(117.4801,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang,}
\put(138.7092,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013;}
\put(166.2983,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Malmasi}
\put(207.2183,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(225.7201,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zampieri,}
\put(271.1783,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017)}
\put(299.3675,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.8584,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(341.193,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(379.6912,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mode}
\put(403.9203,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls}
\put(413.9457,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Agra}
\put(439.2221,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(446.9894,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(457.604,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(476.0949,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(482.9677,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wekar}
\put(509.1822,-217.265){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(57,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018;}
\put(84.39005,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Badjatiya}
\put(128.5972,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(139.1485,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(155.0999,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017;}
\put(182.4899,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nobata}
\put(216.4813,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(227.0217,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(242.9839,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016).}
\put(274.3348,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(303.0234,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.272,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(316.2369,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(321.6803,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(346.6462,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(354.3514,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(375.7245,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emplo}
\put(402.6708,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yed}
\put(421.0247,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(465.8487,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(473.5538,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(494.9161,-230.814){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(79.99616,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtual}
\put(103.73,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(139.9188,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Y}
\put(150.599,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(161.2685,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(171.3394,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(186.8305,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2009;}
\put(213.6647,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nobata}
\put(246.8921,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(256.9629,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(272.4648,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016)}
\put(299.7587,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(327.0526,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(345.4409,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguistic}
\put(387.5952,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(423.784,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(445.7431,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(457.0007,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweet}
\put(482.5092,-244.363){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(57,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(61.63471,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(66.93621,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(93.32345,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.1063,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(118.388,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(151.1699,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(187.2747,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(199.1019,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}punctuation,}
\put(256.1723,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(292.2771,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(304.1043,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discourse}
\put(348.1013,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecti}
\put(384.862,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(390.1635,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(401.9907,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(419.8737,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(432.9143,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(462.3403,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(477.8076,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ab}
\put(487.9077,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(500.3908,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.6923,-257.913){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(100.6189,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identification.}
\put(167.6942,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recentl}
\put(201.6769,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(206.5395,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(212.9489,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(225.6785,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general,}
\put(264.8354,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transfer}
\put(302.2675,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(342.1922,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(352.0621,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hie}
\put(365.3926,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(370.7893,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(384.7541,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}st}
\put(392.1648,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate-of-the-art}
\put(454.3218,-271.462){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(57,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(68.37199,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}man}
\put(87.34013,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(95.6248,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}natural}
\put(129.1966,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(172.0304,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(222.2604,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks}
\put(247.2033,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(265.9826,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specifically}
\put(319.2999,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(330.683,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(339.6562,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(360.9676,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(366.3537,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(374.0276,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(416.8503,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identification}
\put(478.1969,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(501.2963,-285.011){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(57,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(106.221,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(113.8329,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(130.4146,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(184.4037,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(195.6292,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.7065,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transfer}
\put(237.6765,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(275.0413,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(288.0521,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Badjatiya}
\put(331.361,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(341.3998,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(354.1113,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017)}
\put(384.9439,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(402.7015,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bidirectional}
\put(460.8601,-298.56){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformer}
\put(57,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(72.51802,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(81.38546,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(102.4456,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(107.7683,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.3627,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(157.6915,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(200.646,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(214.3422,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu}
\put(232.2966,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(242.9419,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(256.3308,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019).}
\put(291.7128,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Much}
\put(320.0272,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(359.3051,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(376.6559,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(400.0865,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(424.1427,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(437.839,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(470.4225,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(479.2899,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(500.35,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.6727,-312.109){\fontsize{10.94183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(99.73854,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(143.0978,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(171.0618,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(184.872,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classical}
\put(225.15,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervise}
\put(267.0018,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(275.2702,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms.}
\put(328.8375,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abozinadah}
\put(385.1202,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(403.8516,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones}
\put(431.206,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016)}
\put(463.4816,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(486.5245,-325.659){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(57,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(76.78431,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(87.74468,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(93.15254,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(104.8918,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(112.8256,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ays}
\put(131.3748,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(144.3603,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normal}
\put(175.8728,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isation}
\put(209.2657,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(221.6393,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deal}
\put(243.8938,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(267.3947,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}misspelling}
\put(322.4302,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(330.3528,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords.}
\put(358.6495,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Later}
\put(385.8445,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(399.2752,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(408.5553,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addressed}
\put(456.1467,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(473.4608,-339.208){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(57,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(83.39366,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(90.98307,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(134.9689,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(173.4947,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(216.2465,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abozinadah}
\put(271.7529,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(290.2514,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones}
\put(317.2566,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017).}
\put(352.5064,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Also,}
\put(378.5943,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alakrot}
\put(414.6958,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(425.3101,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(438.6653,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(470.508,-352.757){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(57,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(65.4011,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solution}
\put(104.736,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(127.9809,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(145.039,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(172.6236,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(203.9024,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(227.1473,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(235.5595,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(294.6565,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(307.3972,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(315.3199,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-le}
\put(341.6136,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(347.0103,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(358.516,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(397.1944,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(416.7339,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-gram}
\put(452.3301,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(491.0085,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(505.6075,-366.306){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(57,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(67.21595,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(77.9766,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(111.5703,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collected}
\put(154.4239,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(178.7576,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(185.5831,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ouT}
\put(203.0025,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ube.}
\put(225.213,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(251.4031,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(254.4824,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}earning}
\put(290.555,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(343.2799,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(359.5765,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(392.5588,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(415.6586,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(427.0418,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(436.0238,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(457.3561,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(462.7476,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.4179,-379.855){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(57,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection,}
\put(102.9939,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(118.5868,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.3387,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(133.7597,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mple,}
\put(161.3428,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Albadi}
\put(194.1419,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(204.8281,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(218.2882,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(250.4574,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(273.4323,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(281.0574,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simple}
\put(313.2376,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recurrent}
\put(355.8389,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(386.1627,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(407.5351,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(424.9845,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(RNN)}
\put(458.3804,-393.405){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(56.607,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(79.49582,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(85.00382,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(106.6464,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recurrent}
\put(149.9093,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}units}
\put(174.6563,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(GR}
\put(193.3835,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U)}
\put(208.2273,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(222.4591,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(274.379,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(282.3017,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(300.2388,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings.}
\put(361.3054,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(390.8149,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.2116,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(404.4236,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(410.3989,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mubarak}
\put(453.6729,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(472.8452,-406.954){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Darwish}
\put(56.64,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019)}
\put(88.28175,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduced}
\put(137.3926,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(144.9398,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(168.1452,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(206.4124,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(239.6265,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}More}
\put(265.8573,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}det}
\put(279.0974,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ails}
\put(296.8918,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(314.6862,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(327.6552,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(355.6861,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(366.855,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(385.2567,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surv}
\put(403.7668,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.4079,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(416.5623,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(431.9386,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(439.4966,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compl}
\put(466.5948,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ete}
\put(481.982,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(490.1256,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(503.1054,-420.503){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(56.607,-434.052){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al-Hassan}
\put(105.3816,-434.052){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(123.8616,-434.052){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al-Dossari}
\put(174.458,-434.052){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019).}
\put(57,-457.273){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3}
\put(74.9328,-457.273){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Dataset}
\put(56.662,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(79.04012,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subsection}
\put(128.4267,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(143.5112,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(158.5183,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.7521,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(197.738,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(231.156,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(241.4333,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yond}
\put(266.2648,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(282.4986,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(297.0637,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(324.3595,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(344.6047,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(361.4684,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(382.6089,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(396.3893,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(429.1885,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(440.582,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(444.2509,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(470.9941,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(481.7025,-477.64){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(57,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(77.29243,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(86.97003,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubarak}
\put(119.3595,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(129.9634,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(143.281,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020)}
\put(175.071,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(204.4307,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(220.4729,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(226.2598,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(240.1768,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter}
\put(254.4099,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.0852,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(298.1334,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(320.2458,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(348.3958,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NO}
\put(363.6969,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(373.0911,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(388.5339,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(399.4212,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-of}
\put(417.3051,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(438.2188,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(443.5044,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.0786,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(455.7539,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(494.8022,-491.19){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OFF}
\put(79.6209,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(94.99094,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(103.7614,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(124.5913,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.8558,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.3888,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(142.0454,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples.}
\put(184.3131,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(193.6914,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(201.2245,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(204.7305,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aced}
\put(227.3297,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(234.8628,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(267.7195,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalance}
\put(315.0454,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(353.9373,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(378.957,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(394.9349,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(409.2412,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(436.0845,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(449.338,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aset}
\put(468.9413,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(486.1241,-504.739){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,915}
\put(57,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.6098,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(100.1538,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(115.4231,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OFF}
\put(137.8704,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(156.1161,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8,085}
\put(183.0335,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(187.6433,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(226.1981,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(241.4566,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NO}
\put(256.5432,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(262.3028,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.7185,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(280.0114,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(295.2807,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decided}
\put(331.4284,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(342.5285,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(359.5923,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(375.4525,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(395.4821,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(419.7131,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}additional}
\put(465.4243,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(502.1846,-518.288){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(57,-531.837){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(74.2691,-531.837){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(78.94911,-531.837){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiment:}
\put(70.019,-551.587){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.81799,-551.587){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}L-HSAB}
\put(119.432,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(124.9806,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(135.9816,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(141.0597,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antine}
\put(169.7649,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(201.4314,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(244.3875,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(248.9632,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracted}
\put(285.9752,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(309.3348,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(315.001,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(328.6533,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter}
\put(339.3336,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.3419,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(364.5428,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(396.808,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(435.0173,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8,846}
\put(461.6484,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(491.5402,-551.587){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(78.818,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(103.0275,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels:}
\put(134.4688,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hate,}
\put(160.1826,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ab}
\put(173.088,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(185.3593,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(190.5708,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(200.7575,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(219.0033,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Normal.}
\put(257.9019,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(263.7151,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(275.3955,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(307.3632,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}details}
\put(338.1597,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(348.2927,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(356.4055,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistics,}
\put(398.8394,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}please}
\put(428.4216,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refer}
\put(451.4277,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(462.517,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mulki}
\put(491.519,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(502.0066,-565.136){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(78.458,-578.685){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019).}
\put(70.019,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.81799,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(89.53073,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ideBot’}
\put(123.0653,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(130.5162,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}offensi}
\put(161.3126,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(166.6581,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(174.6981,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}language}
\put(219.7308,-600.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}dataset}
\put(253.053,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(260.4749,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(280.9825,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(293.0779,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(298.3633,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(314.5424,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(348.6475,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(356.5702,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(369.0439,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generated}
\put(415.4891,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(429.8211,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(463.3142,-600.094){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators.}
\put(78.48,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(94.97762,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(103.0657,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(118.8884,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(162.0822,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(195.1738,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(206.2401,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(222.0735,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(245.6308,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(257.297,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chat}
\put(277.8762,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(321.0806,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(359.5072,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(370.1128,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(378.2009,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(394.6021,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viduals.}
\put(431.636,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(479.0078,-613.643){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(78.818,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(105.5124,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}properties}
\put(153.215,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(172.4986,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attrib}
\put(195.7657,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utes}
\put(216.8965,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(228.7581,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creating}
\put(267.8149,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(284.6171,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(318.7222,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(342.3231,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(354.7968,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(364.1994,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(397.0805,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(433.0439,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vulg}
\put(452.7725,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar}
\put(464.6231,-627.192){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(78.818,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phrases}
\put(113.3604,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(131.8663,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}try}
\put(146.2242,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(157.0221,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harshly}
\put(190.9764,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}criticise}
\put(227.2935,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(238.6793,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mock}
\put(264.9148,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}someone,}
\put(308.1168,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(326.0348,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obscene}
\put(362.9505,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(380.8685,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(389.4961,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(393.0668,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(410.0119,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(415.197,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.4134,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms.}
\put(452.1448,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(471.2495,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(503.4078,-640.742){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(78.818,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}balanced}
\put(120.0474,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(142.0487,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1600}
\put(166.444,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(175.1969,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(195.9849,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(201.2388,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.7783,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(227.1615,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1600}
\put(251.5568,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-of}
\put(280.166,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(300.9541,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(306.2079,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.7475,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages.}
\put(360.7724,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(371.3344,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}label}
\put(395.123,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(406.8874,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(417.6118,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(425.758,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(453.7606,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(461.4735,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(473.2379,-654.291){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(78.818,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(90.03255,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(112.7453,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}message}
\put(152.4326,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(190.2981,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(199.0908,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(209.0945,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(217.909,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(238.8436,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(244.1345,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(251.7054,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(OFF)}
\put(281.7055,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(293.52,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(310.1891,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(NO}
\put(329.1382,-667.84){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T).}
\put(57,-691.061){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4}
\put(74.9328,-691.061){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(87.33035,-691.061){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oposed}
\put(125.5272,-691.061){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Models}
\put(56.662,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(78.47462,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subsection}
\put(126.5225,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(141.1644,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(155.8171,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(171.6613,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(176.9212,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(181.5264,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(189.6202,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(238.2692,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(256.5072,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling}
\put(299.789,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decisions}
\put(342.4695,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(357.7126,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(380.1156,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(391.2044,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(408.2402,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.8453,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments.}
\put(466.6147,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(475.8786,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.3713,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(505.7743,-711.428){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(57,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Logistic}
\put(95.81168,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(107.8757,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(147.2927,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(177.5517,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(191.2888,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(198.9059,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bag}
\put(217.5302,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(229.429,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(237.2662,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(258.9506,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(270.8605,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(287.0412,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(324.0146,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(357.3116,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(369.2105,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(386.613,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(425.4137,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(444.049,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(469.3988,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(480.296,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(488.5294,-724.977){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(57,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(94.58987,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(124.2325,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(140.4022,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linear}
\put(171.861,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(198.4546,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(222.5826,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classical}
\put(262.605,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(297.1459,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.7702,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(331.9509,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(357.3117,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(375.936,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(386.0187,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(413.8121,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(427.5492,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recently}
\put(465.7444,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(475.8601,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(481.1987,-738.527){\fontsize{10.95819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloped}
\put(57,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(86.98912,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(108.0873,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(125.3564,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architectures.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.1}
\put(81.54547,-62.87701){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SVM}
\put(56.662,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(76.61256,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(110.1184,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(133.1502,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(146.3287,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(173.0624,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(203.487,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cortes}
\put(235.1309,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(253.8511,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(260.6454,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apnik}
\put(287.9888,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1995)}
\put(320.2533,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(342.6755,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(358.9352,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(386.8881,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(392.3191,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernel}
\put(417.1908,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(428.5294,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(451.5612,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(465.3604,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(478.5388,-80.354){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-gram}
\put(57,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(99.68539,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(133.5126,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(139.503,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(151.4504,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(167.6941,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(201.1449,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representation,}
\put(269.3529,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(284.9876,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(307.9968,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(345.1569,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(363.8587,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combined}
\put(410.2535,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(426.4972,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(434.381,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(451.8538,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(490.852,-93.90302){\fontsize{10.99092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(57,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}char}
\put(78.52334,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams.}
\put(120.4125,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(140.1231,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(173.1562,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matrix}
\put(204.3983,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists}
\put(241.712,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(253.5274,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(275.6732,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(318.4141,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(from}
\put(345.9981,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni-gram}
\put(388.7608,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(399.9757,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6-grams)}
\put(442.1269,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(460.6254,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(468.4005,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(485.6759,-107.452){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(from}
\put(57,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni-gram}
\put(99.72003,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(110.9346,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5-grams)}
\put(153.0437,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(160.6474,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.9383,-121.001){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els.}
\put(57,-143.054){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.2}
\put(81.54547,-143.054){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Deep}
\put(107.9019,-143.054){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Lear}
\put(130.1564,-143.054){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ning}
\put(153.5019,-143.054){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Model}
\put(57,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(68.82637,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(87.34671,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(120.1177,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(135.5804,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(152.8777,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(160.6527,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(177.9391,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(233.4564,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(245.2828,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(262.5801,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(270.3006,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(281.5263,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representation}
\put(346.1182,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then}
\put(367.6634,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(383.1261,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feed}
\put(404.6604,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(413.4619,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(433.1943,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(440.7728,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(464.1307,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(494.1608,-160.531){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(57,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uses}
\put(78.66286,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(90.60492,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(118.9866,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(149.1936,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(178.18,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(207.7933,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(223.9469,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CNN,}
\put(252.6365,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highw}
\put(280.0175,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(293.1361,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(314.4031,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(334.5375,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bi-LSTM,}
\put(383.3944,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(402.0112,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(443.2256,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(472.2121,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(CHB}
\put(498.0975,-174.08){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A).}
\put(56.662,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(78.38595,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(107.8287,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(117.6858,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inspired}
\put(154.8474,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(168.2538,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Kim}
\put(193.5378,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(203.9722,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(219.7627,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016;}
\put(246.8321,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sri}
\put(259.0411,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(264.1086,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(280.5191,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(285.5866,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(293.0489,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(303.4939,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(319.2737,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015;}
\put(346.3538,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li}
\put(355.8474,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(363.919,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(382.0722,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lane,}
\put(408.8315,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016).}
\put(439.8245,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(449.0508,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(456.513,-187.629){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incorporated}
\put(57,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(80.30053,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(124.5871,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(144.1711,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(152.0938,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(170.4538,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(227.7481,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(240.5334,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inputs}
\put(271.2558,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(283.429,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(301.7779,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(323.2981,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(341.647,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(369.2871,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(375.307,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}astT}
\put(393.7004,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.474,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(407.136,-197.219){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(411.619,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(442.3303,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(453.2684,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(461.7251,-201.178){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(57,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}skip-gram}
\put(103.9167,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.6762,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(128.9281,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(180.0733,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(195.5051,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(211.5472,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(243.9258,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(285.9928,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(304.4434,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trainable}
\put(345.3008,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(387.9563,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(439.1124,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(461.2139,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(477.2451,-214.727){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}random}
\put(57,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}initialisation.}
\put(119.424,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(126.2117,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(131.6195,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(148.7556,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(174.5597,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(184.9192,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed}
\put(231.7206,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(243.3041,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(256.757,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}branch.}
\put(293.7997,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Character}
\put(339.9779,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(396.6937,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(413.2065,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed}
\put(460.0079,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(487.0583,-228.277){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CNN}
\put(57,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(86.95464,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(101.4535,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kim}
\put(124.6205,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(136.0371,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(150.2244,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016)}
\put(183.2724,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(202.7229,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Highw}
\put(232.9001,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(246.7758,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(268.3071,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(286.5113,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(301.0213,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sri}
\put(313.7286,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0252,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(336.1056,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(341.4022,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(349.7143,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(361.1309,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(375.3293,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015).}
\put(413.1064,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}At}
\put(427.6164,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(444.5966,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(470.8348,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time,}
\put(496.9505,-241.826){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(56.607,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(64.52962,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(82.80062,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(140.0282,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(157.053,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed}
\put(204.3662,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(218.9318,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}passing}
\put(255.752,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(265.3882,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(277.4836,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(285.8624,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dropout}
\put(323.9177,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(349.6106,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(369.1167,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(386.1526,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(418.0323,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(430.7507,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(453.9734,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}branches}
\put(496.958,-255.375){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(57,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenated.}
\put(121.1859,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}At}
\put(135.0147,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(153.8014,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}step,}
\put(177.2125,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(192.8866,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(209.1832,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ready}
\put(236.585,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(247.9571,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pass}
\put(269.8119,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(278.7161,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(290.077,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(307.6186,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(332.5638,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(354.0628,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(375.0394,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(397.5278,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(419.0269,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(436.5685,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(446.6955,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(454.3547,-268.924){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bidirectional}
\put(57,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LSTM}
\put(89.70308,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(114.9731,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(137.7841,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(151.3148,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(193.287,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(218.557,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inspired}
\put(257.4357,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(271.5896,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu}
\put(290.0721,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(309.1665,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lane}
\put(334.4477,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016).}
\put(371.1677,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(391.4973,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(422.9763,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(447.6344,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(473.5276,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(503.1261,-282.473){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(57,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}projected}
\put(100.9688,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(114.7791,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(122.4268,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sequence}
\put(165.7749,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(177.7342,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dense}
\put(205.6982,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(234.8925,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(253.6239,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}finally}
\put(284.6802,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.9399,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(331.9963,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(356.8791,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(386.6941,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(406.6668,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}map}
\put(428.4794,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(444.7502,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(475.8066,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(487.7658,-296.023){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(57,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(85.77821,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(96.99276,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(115.4728,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(127.2873,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(143.3455,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes}
\put(176.3674,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(205.7565,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(221.8038,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OFF}
\put(244.5384,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(256.3529,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NO}
\put(271.6693,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(277.5275,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.982,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(314.193,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(322.3748,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(337.2548,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(352.1021,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(368.1603,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(422.3785,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(434.1931,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(452.684,-309.572){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(191.648,-493.284){\includegraphics[width=184.2444pt,height=170.0728pt]{latexImage_6c08204974cfffa1515183e46fd48900.png}}
\put(154.631,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(185.8419,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1:}
\put(197.711,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Generic}
\put(234.9656,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(289.1838,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}graph}
\put(316.7511,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(328.5657,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(344.6239,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(366.6712,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.2748,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(398.373,-516.796){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(57,-551.509){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5}
\put(74.9328,-551.509){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Experimental}
\put(147.6563,-551.509){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Setup}
\put(56.487,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(66.12323,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.09036,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(97.52442,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(109.6087,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(138.5841,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(173.7686,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(189.7696,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(206.4049,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(267.5382,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task.}
\put(292.5523,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(304.848,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(323.9646,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}section,}
\put(361.3745,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(377.3867,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1603,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplain}
\put(413.0162,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(429.6404,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(494.4791,-572.089){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(93.13251,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phases.}
\put(127.8481,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(147.2669,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifiers}
\put(192.3413,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(207.5951,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.2002,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(268.5995,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(290.4229,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(324.7627,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(350.7618,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(372.5851,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(409.2973,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(420.9658,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.4692,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(436.1122,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(453.1587,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(471.3967,-585.638){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(57,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(95.59183,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(114.1163,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(130.2227,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(152.3362,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(162.9716,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(184.1331,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(204.846,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(214.3107,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(221.8933,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(226.5874,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(284.0211,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(310.4675,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(332.6465,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(348.7529,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}original}
\put(385.5284,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(418.6384,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(440.8284,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(459.3639,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.4593,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(480.1643,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(488.6661,-599.188){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernal}
\put(57,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(93.23152,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}menti}
\put(117.5747,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oned}
\put(140.742,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before.}
\put(173.9907,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(183.2063,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.3371,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(200.2048,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(205.3899,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.5101,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chosen}
\put(244.5828,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(260.0312,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(285.5718,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(314.6831,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(336.065,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(351.5133,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(362.5143,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(366.0851,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(391.9357,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(402.0386,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(434.1007,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(451.9224,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(476.2763,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(480.8521,-612.737){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(57,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(93.39188,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(117.9062,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(126.3947,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performs}
\put(167.5334,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(183.1421,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(202.9096,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(228.0119,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(238.8632,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(255.6586,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(260.245,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(310.2999,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}until}
\put(332.4515,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(348.0602,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(369.6131,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(381.0631,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submission,}
\put(434.4321,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(439.5638,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(450.4258,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(465.4358,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(481.6432,-626.286){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(57,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.67532,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(112.8423,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(139.1942,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(155.2581,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(177.2833,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(187.8873,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(208.9644,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(226.2271,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(239.8607,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(255.9138,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(267.1389,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(297.1307,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(307.7456,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(340.7453,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(362.8577,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(384.9702,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(390.3647,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yperparameter}
\put(456.0372,-639.835){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimisation}
\put(56.607,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(85.86003,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(102.4458,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(129.8861,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(151.2913,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(167.28,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(212.8257,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one.}
\put(234.5891,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(254.1924,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.7296,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(263.8856,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(301.5834,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metric}
\put(332.0305,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(343.7968,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(362.2061,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(382.4064,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(392.3709,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macro-F1}
\put(438.4919,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(467.7449,-653.384){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}calculates}
\put(57,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(73.08517,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unwei}
\put(99.76276,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(105.2337,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(110.6828,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted-mean}
\put(154.057,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1}
\put(168.3295,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(180.1559,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(196.241,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(207.0518,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(215.2418,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes}
\put(248.3076,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(273.4782,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(289.5634,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalance}
\put(337.1747,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(349.0119,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(365.0862,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(386.0198,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes}
\put(419.0747,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}af}
\put(427.2866,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fects}
\put(450.6445,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(466.7187,-666.934){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}macro-F1,}
\put(57,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.48001,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usually}
\put(106.2873,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(111.7419,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(127.8,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(153.5455,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(163.5492,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}penalised}
\put(207.4801,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(221.1165,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(237.1747,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minority}
\put(277.4838,-680.483){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes.}
\put(57,-702.536){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.1}
\put(81.54547,-702.536){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(92.85821,-702.536){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}epr}
\put(108.4146,-702.536){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ocessing}
\put(57,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Preprocessing}
\put(120.9913,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(131.0049,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}important}
\put(176.2028,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(187.4286,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deri}
\put(204.1362,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(226.282,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(255.7005,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(309.9948,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(328.4933,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(354.4174,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(376.5632,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(392.6374,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quality}
\put(425.7032,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(437.5296,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(458.4523,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(477.5623,-720.012){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directly}
\put(57,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}af}
\put(65.24466,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fects}
\put(88.66301,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(104.7796,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(162.8869,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(174.7386,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(192.0721,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(224.9411,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}especially}
\put(271.5037,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(297.97,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dealing}
\put(332.9659,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(355.1783,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(358.2152,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.9296,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(374.1673,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(418.296,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(442.3283,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(447.536,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(477.0501,-733.561){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dialects}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57pt, -741.425pt) -- (116.776pt, -741.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.653,-748.267){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(73.139,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(77.98982,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}astT}
\put(92.80231,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.6489,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt:}
\put(108.897,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://fasttext.cc/}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.27208,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-standard}
\put(134.2122,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language.}
\put(179.1548,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}First,}
\put(204.3179,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(219.5967,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(236.0814,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(261.5245,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(324.0501,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(337.5415,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(359.9913,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(364.6105,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(397.2354,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(429.8602,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}separately}
\put(476.2349,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(487.336,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(505.7588,-62.87701){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(65.79273,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fit}
\put(77.61819,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(88.83275,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(106.1019,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(169.4183,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pipeline}
\put(207.2947,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(225.7747,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(250.9202,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps}
\put(275.4656,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are:}
\put(70.019,-96.87){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.818,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(84.60769,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(96.24058,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L-HSAB}
\put(137.6031,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset,}
\put(172.7159,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(187.9124,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mer}
\put(204.3611,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(217.1819,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(232.9778,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(243.5726,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(251.6418,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes}
\put(284.079,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Hate}
\put(310.5661,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(328.7378,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ab}
\put(341.6013,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(353.8121,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(359.0025,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e)}
\put(370.0361,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(389.4064,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(407.5781,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(OFF),}
\put(439.7264,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(457.8981,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}renamed}
\put(497.4627,-96.87){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(78.818,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}class}
\put(102.7526,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Normal”}
\put(148.4944,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(159.709,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(172.7344,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“NO}
\put(192.8945,-110.419){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T”.}
\put(70.019,-131.819){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.818,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(84.83786,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(97.52296,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(107.582,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(140.6746,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset,}
\put(177.9287,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(190.6138,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(204.5229,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attempt}
\put(241.3208,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(253.3828,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(258.7795,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(264.1763,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ercome}
\put(300.3399,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(317.3424,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalanced}
\put(372.0552,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(380.078,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asses}
\put(406.3607,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(446.8528,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(458.9259,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.9284,-131.819){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}original}
\put(78.818,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset,}
\put(114.5671,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(130.0144,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decided}
\put(166.669,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(177.8835,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(212.7272,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(234.8509,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(250.9091,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(259.7236,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(280.6582,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(285.9491,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.52,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(337.451,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(356.1382,-145.368){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.662,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Then}
\put(81.80748,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(97.25477,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feed}
\put(118.7566,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(134.8148,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(167.8367,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(179.0512,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.6221,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(249.9385,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pipeline.}
\put(291.1967,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(310.8877,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pipeline}
\put(348.7641,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(387.8514,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(403.9096,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(424.2441,-165.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing:}
\put(70.019,-186.256){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.818,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Remo}
\put(105.2342,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(128.3678,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(142.8444,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URLs,}
\put(175.7144,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentions,}
\put(222.805,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emails,}
\put(258.1453,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dates,}
\put(287.2876,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}numbers,}
\put(331.8969,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}punctuation,}
\put(390.7268,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(428.0811,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}letters,}
\put(461.5631,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stop}
\put(483.4616,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(491.3842,-186.256){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(78.818,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(106.9962,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(118.2108,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NL}
\put(131.749,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TK,}
\put(151.7453,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(170.2254,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(186.2836,-199.805){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emojis.}
\put(70.019,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.82264,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unifying}
\put(120.9427,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(153.9754,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ara}
\put(170.3173,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bic}
\put(186.3755,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters}
\put(233.3173,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(256.041,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(267.8555,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hamza}
\put(301.4774,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(319.9574,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(326.7429,-221.205){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aa.}
\put(70.019,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}•}
\put(78.82264,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Replace}
\put(116.6881,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(132.7463,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consecuti}
\put(173.6664,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(178.9682,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.5282,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repeated}
\put(226.2046,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters}
\put(273.1464,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(295.2701,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(317.3937,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(335.8737,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(375.2447,-242.605){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-263.048){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.2}
\put(81.54547,-263.048){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Data}
\put(106.6909,-263.048){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Split}
\put(56.487,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.8074,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.33501,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(95.86382,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(111.7938,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(120.5094,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(126.5251,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cially}
\put(153.2443,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}released}
\put(191.3575,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(224.0815,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(235.2164,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition}
\put(273.3512,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(284.486,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(301.604,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(338.5292,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentioned}
\put(386.8593,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before}
\put(417.1749,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(435.5025,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(458.0205,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(473.9505,-280.525){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(57,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}split}
\put(79.63289,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(train/v}
\put(112.1246,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation/test)}
\put(176.7852,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(200.0301,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(217.0993,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(258.2591,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(292.6202,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(307.2971,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(335.4825,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(350.0703,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(367.1396,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(378.6006,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(409.2229,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(420.7285,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(442.1152,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(451.1839,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(456.6919,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anisers.}
\put(495.9712,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(505.6074,-294.074){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.62384,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtended}
\put(98.48524,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(114.3939,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(150.6625,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(165.3747,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(176.4978,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(189.4101,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(196.9333,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subset}
\put(226.6164,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(238.3323,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(254.2409,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(293.4951,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train,}
\put(318.6945,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L-HSAP}
\put(355.2002,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(360.6324,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(378.9446,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(388.6773,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot’}
\put(420.4083,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(427.3387,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset.}
\put(463.3809,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(475.1938,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entually}
\put(509.2098,-307.623){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(56.607,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(72.01882,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had}
\put(90.45427,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16,046}
\put(123.0943,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(166.9043,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(182.3161,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(198.337,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(234.9034,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set,}
\put(252.4361,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,000}
\put(279.6379,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(323.437,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(338.8489,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(354.8698,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(360.0361,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\put(400.8333,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set,}
\put(418.3661,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(436.8015,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,000}
\put(464.0033,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(479.4152,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(495.4361,-321.172){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(57,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(75.22911,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}All}
\put(91.89822,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(103.7128,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(120.9819,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(155.2255,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(179.1492,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(212.1711,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(225.8074,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(241.8656,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(267.0111,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(287.9129,-334.721){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(57,-356.557){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.3}
\put(81.54547,-356.557){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SVM}
\put(108.5128,-356.557){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}model}
\put(56.487,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.99886,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.59736,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}added}
\put(102.5838,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(110.1933,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}special}
\put(143.4573,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(207.2473,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(222.7962,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(238.9608,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(265.5171,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(298.4842,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(312.1967,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(327.6465,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(332.9798,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erting}
\put(361.3615,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(377.5151,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(385.3006,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(390.7878,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.5718,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(416.4093,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(421.7426,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectors}
\put(450.729,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(462.6161,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(499.5419,-374.034){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(57,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(78.92402,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(121.2061,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(139.5229,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(147.2125,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(164.3197,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(171.8473,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(177.0853,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els.}
\put(195.1645,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(214.6693,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(219.9073,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectors}
\put(248.4194,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(264.317,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranging}
\put(300.0326,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(323.7495,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni-grams}
\put(370.2543,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(381.3783,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(389.4891,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(427.6024,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(442.9168,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(450.5956,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(467.7136,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(472.9516,-387.583){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(57,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(76.87332,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(102.3214,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni-grams}
\put(151.2481,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(163.7218,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(173.0909,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(213.3717,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(230.1516,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(274.7386,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(280.1354,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(318.4577,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.8714,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(337.4965,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.2537,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(376.0191,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(393.4333,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(421.3517,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(444.9526,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(453.6987,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(482.841,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(488.3045,-401.132){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernel}
\put(56.607,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(86.87321,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(110.0847,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(115.4814,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(129.0567,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}87.3\%}
\put(160.8808,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(175.0792,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(191.7478,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.0444,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\put(239.061,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(258.6339,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Some}
\put(287.053,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(321.0134,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduction}
\put(366.1123,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(374.0461,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(386.3862,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(411.0888,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(422.8169,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(458.6579,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.3266,-414.681){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(56.607,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(79.07336,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(95.35397,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highest}
\put(130.1585,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(167.4173,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(193.5707,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(207.3859,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(229.8522,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(273.2635,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(292.0096,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(299.9167,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(317.4411,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(325.1816,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.5788,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els.}
\put(349.0694,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(361.03,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(378.5544,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(383.3187,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiment,}
\put(433.8485,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(449.5183,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tried}
\put(472.5844,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(484.656,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(488.343,-428.23){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erent}
\put(57,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combinations}
\put(119.8691,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(132.0424,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(140.6772,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures}
\put(170.1533,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(194.689,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(217.3775,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(225.3001,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(243.037,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(262.009,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(305.6725,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(343.1937,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(348.5904,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(390.4178,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(404.4493,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(420.9511,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(426.2366,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\put(468.0863,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(501.8909,-441.78){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(57,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}select}
\put(84.55063,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(100.6037,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(120.8961,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination.}
\put(181.5227,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(190.9388,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(198.513,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}start}
\put(220.0152,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(233.6488,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remo}
\put(255.8811,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(278.0044,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(294.0575,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(331.2857,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(353.3981,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(369.4511,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}least}
\put(392.163,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(428.8027,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(454.5333,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(473.0057,-455.329){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}continue}
\put(57,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}until}
\put(79.73457,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(95.18185,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reach}
\put(121.5273,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(137.5855,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(157.8874,-468.878){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination.}
\put(57,-490.714){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.4}
\put(81.54547,-490.714){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}CHB}
\put(104.8582,-490.714){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(115.4619,-490.714){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Netw}
\put(139.5819,-490.714){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ork}
\put(56.487,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.94073,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.52342,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tried}
\put(96.30431,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(112.3997,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}skip-gram}
\put(159.4934,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(164.8002,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(194.2665,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(206.1055,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(212.0251,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}astT}
\put(230.101,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.795,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(246.0323,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(278.5295,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(329.8795,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(348.404,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ara}
\put(364.5869,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(369.8937,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec}
\put(382.3346,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(396.0009,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soliman}
\put(435.2055,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(445.83,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(459.19,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017)}
\put(491.0854,-508.19){\fontsize{10.92546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(57,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hidden}
\put(90.31508,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(115.5851,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(135.9036,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}300}
\put(155.6211,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(167.9167,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(185.776,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(193.6987,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(211.5579,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(264.0342,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(275.7179,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(294.8234,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.597,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiment}
\put(347.7447,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(377.9553,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(388.4038,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(422.3309,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(436.4848,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(464.2362,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67}
\put(478.3901,-521.739){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}million}
\put(57,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets,}
\put(89.87038,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(95.01746,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(106.1068,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(111.9201,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ast}
\put(123.8475,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(129.6501,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(134.2599,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(145.3492,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(159.5117,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(164.7125,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(177.5856,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(190.4587,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(198.5392,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fecti}
\put(217.3653,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(222.5768,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eness}
\put(248.5701,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(259.6595,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(277.9052,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task.}
\put(301.2874,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(325.4862,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(333.1369,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(350.19,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(360.0758,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represented}
\put(412.331,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(434.155,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(441.6554,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(446.8562,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(471.0657,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(483.9388,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(503.3773,-535.289){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(57,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}300}
\put(76.14539,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(94.68837,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(117.4701,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(157.9076,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(167.9293,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(201.6966,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(223.8869,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(231.4662,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}max}
\put(253.054,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sequence}
\put(295.912,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(326.0211,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50}
\put(339.6901,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(351.541,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(359.3393,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(380.9162,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(393.3804,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(409.4809,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(440.1924,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(472.1306,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(485.1862,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(50)}
\put(506.1607,-548.838){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}*}
\put(57,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}300,}
\put(78.51163,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(96.73111,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(111.9694,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(154.0061,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding,}
\put(207.0774,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(222.3264,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(255.4518,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(271.3013,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(278.9258,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(295.9657,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(325.5094,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(347.3213,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maximum}
\put(393.5509,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\put(407.0091,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters}
\put(453.2173,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(471.4367,-562.387){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(57,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(109.9214,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(130.696,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20}
\put(145.295,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(168.551,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(177.1969,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atrix}
\put(201.0649,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape}
\put(229.8734,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(10)}
\put(251.8832,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}*}
\put(260.9185,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20.}
\put(280.4358,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(286.4668,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(299.2075,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acti}
\put(314.9971,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(320.2937,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(328.3165,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion}
\put(346.0089,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(376.0525,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(392.4987,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(410.803,-575.936){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(418.6946,-575.936){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}anh}
\put(440.764,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(452.8927,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(469.962,-575.936){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(57,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(106.6215,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}branch}
\put(139.1835,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(157.746,-589.485){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}R}
\put(166.1165,-589.485){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}el}
\put(174.6584,-589.485){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}u}
\put(183.639,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(199.1526,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(215.2801,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}others,}
\put(247.5461,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(257.0296,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.6274,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(279.538,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(287.1358,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}drop-out}
\put(327.6245,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(346.789,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(360.4826,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.5}
\put(376.9171,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(392.4307,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(443.8831,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(472.7942,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(491.3557,-589.485){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.33}
\put(57,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(72.25856,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(97.08058,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers.}
\put(128.8227,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(148.2612,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(180.8307,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(194.3163,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hand}
\put(217.9348,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(227.8314,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalanced,}
\put(282.7944,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(311.7857,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(341.9697,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(353.0698,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(368.9301,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(388.3794,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(396.46,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(406.9475,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iterations}
\put(449.6715,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(465.5426,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(486.3243,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(503.3774,-603.035){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(57,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}just}
\put(75.87187,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(115.1289,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(131.5194,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias.}
\put(155.7991,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(161.73,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(170.0866,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(174.4039,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peed}
\put(198.2052,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up}
\put(212.1254,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(228.5159,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(244.1497,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.5465,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(258.0032,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gence,}
\put(289.5379,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(305.3053,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(320.4607,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(336.8511,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(357.5701,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(371.4904,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.5726,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(387.8697,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}logits}
\put(415.3986,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(438.5878,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(458.0717,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.4622,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(495.9823,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(57,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicts}
\put(93.8614,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(109.77,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probability}
\put(159.8132,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(171.5291,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(positi}
\put(198.7979,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(204.0253,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e/ne}
\put(221.8201,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(227.1553,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(237.664,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(242.8807,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e)}
\put(253.993,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(264.5125,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}initialisation.}
\put(324.5255,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Finally}
\put(354.3595,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(359.7917,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(375.0967,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimisation}
\put(431.7361,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purposes,}
\put(475.4848,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(490.7899,-630.133){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(57,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sparse}
\put(87.46564,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(105.1615,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorical}
\put(138.7114,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-entrop}
\put(193.4408,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(201.7285,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(213.6995,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(231.2289,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(251.2324,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}function}
\put(290.9509,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(309.7007,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adadelta}
\put(352.4923,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(364.4745,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(377.6881,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimiser}
\put(422.3326,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(434.3147,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(443.2236,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(458.8115,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(464.1924,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(472.6131,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ged}
\put(491.374,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(496.7549,-643.682){\fontsize{11.00183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(56.607,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(77.88315,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(88.98421,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(112.6615,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(124.3547,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(141.4424,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.0508,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(196.6355,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(211.9143,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(230.2079,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system.}
\put(266.2029,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(279.199,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erparameteriz}
\put(338.376,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(351.2752,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(374.3387,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(395.1519,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(416.428,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(427.6906,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(435.1954,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(456.9561,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A,}
\put(470.146,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(486.0277,-657.231){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prone}
\put(57,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(68.14688,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(73.38992,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(78.6438,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erfitting.}
\put(119.0391,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(128.8319,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(142.9794,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(167.9597,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(176.2143,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gularisation}
\put(230.0746,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods,}
\put(272.214,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(287.5531,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(310.1285,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(317.6465,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}technique}
\put(362.4832,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}called}
\put(391.0599,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Flooding}
\put(432.9068,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inspired}
\put(470.518,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(484.0698,-670.781){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ishida}
\put(57,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(67.51937,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(80.73602,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020)}
\put(112.2294,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(123.353,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(136.8501,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(142.0828,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(157.9968,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(173.9107,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(210.2052,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(229.7227,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(253.4264,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reaching}
\put(293.3029,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zero}
\put(314.6006,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(332.9097,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}float}
\put(354.8224,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around}
\put(387.5133,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small}
\put(413.6122,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constant}
\put(452.3019,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b,}
\put(463.1234,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(471.8517,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(481.7777,-684.33){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}named}
\put(57,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(68.74268,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(107.578,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(115.1285,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(120.3823,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(130.9226,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(144.4743,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(160.431,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}original}
\put(196.8615,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors}
\put(228.7422,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.8302,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(244.1788,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does}
\put(266.7542,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(283.3175,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mean}
\put(309.5002,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(325.4568,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(361.8765,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(381.4513,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(401.0369,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become}
\put(437.4457,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(461.2452,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(466.4991,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(477.3968,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(486.7563,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(494.2851,-697.879){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}still}
\put(57,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(74.81936,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learn}
\put(99.26665,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}till}
\put(114.0871,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zero}
\put(135.5247,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(172.0652,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(192.7314,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(198.1858,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(214.2015,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose}
\put(251.3397,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here}
\put(272.7664,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(282.7517,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(293.9431,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(316,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(334.6017,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(342.1532,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(358.1689,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(377.8136,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(401.6959,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(406.9657,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.5172,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assuming}
\put(458.305,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.3206,-711.428){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(57,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(64.70249,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(70.07324,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.9688,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(80.78158,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(90.88212,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(107.7458,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}too}
\put(124.5985,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}big.}
\put(144.888,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Assume}
\put(183.2236,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(199.4684,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}original}
\put(236.5774,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(275.5209,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objecti}
\put(305.3362,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(310.6959,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.3321,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(328.44,-724.977){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(335.538,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(341.0414,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(357.2751,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modified}
\put(399.3018,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(438.2563,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objecti}
\put(468.0606,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(473.4203,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.703,-722.22){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˜}
\put(481.063,-724.977){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(490.895,-724.977){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(57,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(96.09821,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(237.086,-749.318){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˜}
\put(234.446,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(241.544,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(245.787,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(251.211,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(258.4863,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(269.999,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(273.029,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(280.128,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(284.37,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(289.794,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(296.461,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(307.37,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\put(312.052,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(317.506,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}+}
\put(328.415,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(56.607,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(86.333,-62.87701){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\put(93.743,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(103.8435,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(120.0773,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(159.6507,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(167.3531,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(172.7128,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el,}
\put(186.1839,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.8201,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small}
\put(220.497,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(244.7869,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(250.1466,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.7828,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constant,}
\put(300.1078,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(318.794,-62.87701){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(326.947,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(337.0475,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(353.2813,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(383.6382,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameter}
\put(427.212,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.3673,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(442.9264,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.5626,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(455.3034,-62.87701){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(56.607,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(78.41962,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multiple}
\put(116.9459,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(122.0341,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues}
\put(146.8309,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(162.074,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(177.9182,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(183.2318,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yperparameter}
\put(247.956,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\put(252.638,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.7137,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When}
\put(287.078,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(294.176,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(298.419,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(303.843,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(310.816,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}>}
\put(319.601,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\put(327.013,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(332.4232,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(348.2782,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direction}
\put(389.1661,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(400.8345,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J(}
\put(408.59,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(414.014,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(420.3152,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(441.191,-73.66901){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˜}
\put(438.55,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(448.379,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(455.4209,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.r}
\put(461.078,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.t.}
\put(472.822,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(480.977,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(500.4066,-76.427){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(57,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(72.8066,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same,}
\put(100.2033,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(129.0875,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(159.1703,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.9769,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(212.7758,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objecti}
\put(241.6279,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(246.8183,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.2989,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(264.166,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abo}
\put(279.4589,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(284.6493,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(292.1299,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(307.9365,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(346.3454,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(353.8046,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(358.9843,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el,}
\put(372.1154,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(383.1811,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(407.9023,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(415.5113,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords,}
\put(439.355,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(463.4769,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(473.344,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(480.8246,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gra}
\put(494.2768,-89.97601){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vity}
\put(57,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(65.36771,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(85.31893,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(108.3747,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gradient}
\put(148.0991,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}descent.}
\put(189.27,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}But}
\put(208.6092,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(235.985,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(243.084,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(247.326,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(252.751,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(261.028,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(273.5495,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}b}
\put(278.23,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(284.4168,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flooding}
\put(324.7866,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state,}
\put(354.008,-100.767){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˜}
\put(351.368,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(361.736,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(369.0577,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.r}
\put(374.9441,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.t.}
\put(388.615,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(397.309,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(417.8945,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point}
\put(444.0436,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(455.9609,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(472.8299,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opposite}
\put(57,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direction}
\put(98.50912,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(110.323,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(117.421,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(121.664,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}θ}
\put(127.088,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(131.331,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(136.7855,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(166.1747,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(196.7747,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(221.3092,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(231.3129,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(238.8838,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(244.1201,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uo}
\put(254.9202,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yanc}
\put(275.3529,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(283.5347,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(291.7384,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(310.8184,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(332.942,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gradient}
\put(371.4185,-117.074){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ascent.}
\put(56.99999,-141.565){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}6}
\put(74.93279,-141.565){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Results}
\put(56.662,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(62.59284,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(84.34668,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(93.13723,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(108.326,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(123.9042,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(140.7286,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macro}
\put(172.9977,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1}
\put(187.9751,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(214.6805,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(227.1765,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(241.5196,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(254.0155,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(272.0751,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(307.4487,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.2223,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(371.0745,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(385.4287,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(406.5705,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(420.9247,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(432.3969,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(436.0912,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(463.0192,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(474.28,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(479.6767,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(485.0735,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(496.9463,-162.996){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(56.607,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(88.87759,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset.}
\put(125.1535,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After}
\put(150.8028,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(166.8024,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submission,}
\put(221.1186,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(236.5104,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made}
\put(262.7675,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(295.0381,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(305.0135,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(310.278,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(353.4139,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(364.605,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(386.5312,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(399.828,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(409.1955,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperformed}
\put(471.023,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(487.0226,-176.545){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(56.607,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(78.73066,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(86.30157,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(112.0471,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(123.8616,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}88.72\%,}
\put(162.9489,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(178.3962,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(203.5417,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistics}
\put(243.8508,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(270.8181,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(286.8763,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scoreboard,}
\put(340.1891,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}you}
\put(359.28,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(377.1491,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}find}
\put(396.8509,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(421.3964,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(432.611,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}table}
\put(456.5455,-190.094){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57pt, -205.029pt) -- (426.59pt, -205.029pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -218.777pt) -- (57pt, -205.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.978,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classifiers}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.412pt, -218.777pt) -- (114.412pt, -205.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(149.697,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dataset}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -218.777pt) -- (217.698pt, -205.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(230.3405,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -218.777pt) -- (274.499pt, -205.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(289.193,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(295.0948,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -218.777pt) -- (321.909pt, -205.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.524,-214.713){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Notes}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(426.59pt, -218.777pt) -- (426.59pt, -205.228pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -218.977pt) -- (426.59pt, -218.977pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -232.725pt) -- (57pt, -219.176pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.978,-235.435){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baseline}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.412pt, -232.725pt) -- (114.412pt, -219.176pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-228.66){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Original}
\put(159.4773,-228.66){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(180.3792,-228.66){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -232.725pt) -- (217.698pt, -219.176pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-228.66){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}75\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -232.725pt) -- (274.499pt, -219.176pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-228.66){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}76.59\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -232.725pt) -- (321.909pt, -219.176pt)
;
\draw[color_29791,line width=0.398pt]
(426.59pt, -232.725pt) -- (426.59pt, -219.176pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -232.924pt) -- (426.59pt, -232.924pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -246.274pt) -- (57pt, -232.725pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -246.274pt) -- (114.412pt, -232.725pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adding}
\put(155.8446,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(160.5246,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(193.5464,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -246.274pt) -- (217.698pt, -232.725pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}81.19\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -246.274pt) -- (274.499pt, -232.725pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-242.209){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}83.66\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -246.274pt) -- (321.909pt, -232.725pt)
;
\draw[color_29791,line width=0.398pt]
(426.59pt, -246.274pt) -- (426.59pt, -232.725pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -246.473pt) -- (426.59pt, -246.473pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -260.222pt) -- (57pt, -246.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.978,-262.932){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.412pt, -260.222pt) -- (114.412pt, -246.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-256.157){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Original}
\put(159.4773,-256.157){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(180.3792,-256.157){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -260.222pt) -- (217.698pt, -246.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-256.157){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}84.83\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -260.222pt) -- (274.499pt, -246.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-256.157){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}85.61\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -260.222pt) -- (321.909pt, -246.673pt)
;
\draw[color_29791,line width=0.398pt]
(426.59pt, -260.222pt) -- (426.59pt, -246.673pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -260.421pt) -- (426.59pt, -260.421pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -273.771pt) -- (57pt, -260.222pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -273.771pt) -- (114.412pt, -260.222pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adding}
\put(155.8446,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(160.5246,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(193.5464,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -273.771pt) -- (217.698pt, -260.222pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}87.32\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -273.771pt) -- (274.499pt, -260.222pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}86.91\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -273.771pt) -- (321.909pt, -260.222pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(327.887,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(347.5779,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(393.3416,-269.706){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(426.59pt, -273.771pt) -- (426.59pt, -260.222pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -273.97pt) -- (426.59pt, -273.97pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -287.719pt) -- (57pt, -274.17pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.978,-290.429){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(85.02528,-290.429){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.412pt, -287.719pt) -- (114.412pt, -274.17pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-283.654){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Original}
\put(159.4773,-283.654){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(180.3792,-283.654){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -287.719pt) -- (217.698pt, -274.17pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-283.654){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}88.54\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -287.719pt) -- (274.499pt, -274.17pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-283.654){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}88.13\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -287.719pt) -- (321.909pt, -274.17pt)
;
\draw[color_29791,line width=0.398pt]
(426.59pt, -287.719pt) -- (426.59pt, -274.17pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -287.918pt) -- (426.59pt, -287.918pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -301.268pt) -- (57pt, -287.719pt)
;
\draw[color_29791,line width=0.398pt]
(114.412pt, -301.268pt) -- (114.412pt, -287.719pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(120.39,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adding}
\put(155.8446,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(160.5246,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(193.5464,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(217.698pt, -301.268pt) -- (217.698pt, -287.719pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.675,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}88.77\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.499pt, -301.268pt) -- (274.499pt, -287.719pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.477,-297.203){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}88.72\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.909pt, -301.268pt) -- (321.909pt, -287.719pt)
;
\draw[color_29791,line width=0.398pt]
(426.59pt, -301.268pt) -- (426.59pt, -287.719pt)
;
\draw[color_29791,line width=0.398pt]
(57pt, -301.467pt) -- (426.59pt, -301.467pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.222,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(193.0147,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(213.9166,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1:}
\put(225.7857,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macro}
\put(256.9857,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1}
\put(271.233,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(296.9785,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(308.793,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(320.6403,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(348.8076,-320.022){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(67.909,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(88.2608,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confusion}
\put(135.1845,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matrix}
\put(167.2867,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(178.9815,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}table}
\put(203.6618,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(212.2744,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(227.452,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(242.8633,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(254.558,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detail}
\put(282.3317,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(298.9781,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(323.6362,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pattern}
\put(357.5855,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(369.8923,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(387.7738,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier}
\put(426.8974,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(432.7948,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(463.0388,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(473.5096,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(501.8841,-347.501){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(57,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting}
\put(99.02596,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(114.8541,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(131.272,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(139.9367,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(160.5154,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.7163,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.1907,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(180.7723,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(191.8284,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages}
\put(235.0554,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(256.2346,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting}
\put(298.2606,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(314.0887,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(322.7427,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(326.3244,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensi}
\put(343.3214,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(348.5223,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(356.0074,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ones,}
\put(381.0579,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(396.2854,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}think}
\put(421.0463,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(439.2551,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(449.1315,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(485.7849,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(497.4415,-361.05){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenging}
\put(110.6291,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(122.4437,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(138.5019,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subtle}
\put(167.291,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}meanings}
\put(211.8329,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(230.3129,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(246.3711,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(269.8365,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(281.0511,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(310.4402,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(326.4875,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}too}
\put(343.1566,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hard}
\put(365.2694,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(376.4839,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(389.5094,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caught}
\put(421.3203,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(434.9567,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(451.0149,-374.599){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(167.282pt, -389.534pt) -- (400.261pt, -389.534pt)
;
\draw[color_29791,line width=0.398pt]
(167.282pt, -403.282pt) -- (167.282pt, -389.733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(177.656,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mean}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(212.87pt, -403.282pt) -- (212.87pt, -389.733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(225.666,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Max}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(258.458pt, -403.282pt) -- (258.458pt, -389.733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(272.159,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Min}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(304.045pt, -403.282pt) -- (304.045pt, -389.733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(310.023,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Standard}
\put(351.5321,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De}
\put(363.9794,-399.218){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(400.261pt, -403.282pt) -- (400.261pt, -389.733pt)
;
\draw[color_29791,line width=0.398pt]
(167.282pt, -403.482pt) -- (400.261pt, -403.482pt)
;
\draw[color_29791,line width=0.398pt]
(167.282pt, -417.23pt) -- (167.282pt, -403.681pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(173.259,-413.165){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}79.24\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(212.87pt, -417.23pt) -- (212.87pt, -403.681pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(218.847,-413.165){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}90.17\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(258.458pt, -417.23pt) -- (258.458pt, -403.681pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.435,-413.165){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44.51\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(304.045pt, -417.23pt) -- (304.045pt, -403.681pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(335.337,-413.165){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.19\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(400.261pt, -417.23pt) -- (400.261pt, -403.681pt)
;
\draw[color_29791,line width=0.398pt]
(167.282pt, -417.429pt) -- (400.261pt, -417.429pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(137.515,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(143.3077,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(164.2096,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2:}
\put(176.0787,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Statistics}
\put(218.2096,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(245.1769,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macro}
\put(276.3769,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(319.097,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(330.3115,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(341.5479,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(371.5697,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(382.1734,-440.965){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scoreboard}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(180.078pt, -465.811pt) -- (387.465pt, -465.811pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -479.56pt) -- (180.078pt, -466.011pt)
;
\draw[color_29791,line width=0.398pt]
(257.945pt, -479.56pt) -- (257.945pt, -466.011pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(263.923,-475.495){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Actual}
\put(295.7339,-475.495){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NO}
\put(311.0503,-475.495){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.693pt, -479.56pt) -- (323.693pt, -466.011pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(329.67,-475.495){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Actual}
\put(361.481,-475.495){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OFF}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(387.465pt, -479.56pt) -- (387.465pt, -466.011pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -479.759pt) -- (387.465pt, -479.759pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -493.507pt) -- (180.078pt, -479.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.055,-489.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Predicted}
\put(229.9859,-489.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NO}
\put(245.3023,-489.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.945pt, -493.507pt) -- (257.945pt, -479.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(278.546,-489.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,540}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.693pt, -493.507pt) -- (323.693pt, -479.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.397,-489.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}103}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(387.465pt, -493.507pt) -- (387.465pt, -479.958pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -493.707pt) -- (387.465pt, -493.707pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -507.455pt) -- (180.078pt, -493.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.043,-503.39){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Predicted}
\put(230.9739,-503.39){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OFF}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.945pt, -507.455pt) -- (257.945pt, -493.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(285.364,-503.39){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}58}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.693pt, -507.455pt) -- (323.693pt, -493.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.397,-503.39){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}299}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(387.465pt, -507.455pt) -- (387.465pt, -493.906pt)
;
\draw[color_29791,line width=0.398pt]
(180.078pt, -507.654pt) -- (387.465pt, -507.654pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.56,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(151.3527,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(172.2546,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3:}
\put(184.1237,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Confusion}
\put(232.3091,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matrix}
\put(263.5201,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(275.3346,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(291.3928,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}winning}
\put(329.8801,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(359.8802,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Linear}
\put(394.7129,-531.19){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM)}
\put(67.909,-557.113){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Note:}
\put(97.238,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}All}
\put(114.4408,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(131.0204,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.6828,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(140.9794,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(179.8136,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(187.7362,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(199.9873,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(224.6009,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(238.6992,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(255.2788,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}golden}
\put(288.5494,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(306.9873,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(322.3318,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(341.3817,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(346.6671,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\put(388.5947,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(403.9392,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(418.605,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(446.312,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(460.4214,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(471.8936,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(475.5878,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(502.5047,-557.113){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(56.662,-570.662){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(62.56383,-570.662){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eam.}
\put(57,-595.153){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}7}
\put(74.9328,-595.153){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Conclusion}
\put(57,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(69.76299,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(89.32475,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(113.6045,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(120.0694,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(136.5378,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presented}
\put(182.6715,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(199.7519,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(232.2992,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(251.861,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(268.9525,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(294.6898,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(334.0471,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(346.8101,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(378.6786,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(416.1664,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(422.0973,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(440.4128,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(455.034,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(466.5063,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(470.2005,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensEv}
\put(497.1285,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(508.6453,-616.584){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(56.607,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(89.7663,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(95.69714,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(113.4118,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(127.421,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identifying}
\put(179.7526,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(198.7024,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(216.4615,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorising}
\put(255.8187,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(267.2798,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(288.6331,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(294.0409,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.8634,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(348.6202,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(360.1592,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(390.8594,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(422.1716,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(433.7217,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(463.7987,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(479.6551,-630.133){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}carried}
\put(57,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(73.6582,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(85.50548,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(113.6728,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(118.3528,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(169.5492,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(191.6619,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linear}
\put(222.862,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(249.2184,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(275.5856,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(287.4329,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fere}
\put(304.3748,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(315.5893,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(352.833,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(371.313,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(393.3603,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(403.9531,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(425.0513,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(445.7022,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(455.1277,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.6877,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(482.9895,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(492.6768,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(505.7023,-643.682){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(57,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(89.45959,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selection}
\put(130.2644,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(172.2476,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(183.3032,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deal}
\put(203.8609,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(225.6292,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(241.4412,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(263.2095,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sparsity}
\put(299.2578,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(310.9026,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(326.7146,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data,}
\put(349.9612,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(369.9405,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(385.1526,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(395.0404,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(400.2361,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.7136,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(422.3258,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(438.1378,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(448.572,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(459.0276,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stacking}
\put(497.4542,-657.231){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(56.662,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(93.25416,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(106.8633,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(114.615,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(131.8605,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(170.2599,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(188.703,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(231.3158,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(269.7261,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(281.517,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(297.5431,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(317.8044,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(350.7602,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(372.8505,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(377.5211,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(410.4769,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(447.6679,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(474.5812,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(500.4277,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.708,-670.781){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(74.44758,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(134.5126,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(147.6317,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(165.0793,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(202.4224,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(215.7418,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(228.4491,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(233.8459,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(242.0578,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(248.9567,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(254.4759,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yperparamete}
\put(315.0194,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(322.5748,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimisation}
\put(382.0724,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(401.9903,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(419.4267,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usage}
\put(448.6136,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(461.7327,-684.33){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(56.607,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(64.52962,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(82.70048,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(139.8168,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(156.1294,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(173.0651,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CHB}
\put(195.5645,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(206.9255,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(228.4568,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(246.6276,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(261.8052,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wed}
\put(283.6815,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(297.5349,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(305.9026,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fecti}
\put(325.3976,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.8055,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eness}
\put(358.2342,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(370.2294,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(389.6465,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(410.9108,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(423.518,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(433.0429,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperformed}
\put(496.9469,-697.879){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(85.73064,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(113.2373,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(144.4493,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(160.8732,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(186.5215,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(206.6063,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(222.9745,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}just}
\put(242.4584,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(266.2485,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(283.2399,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(317.5341,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(332.1999,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(360.3297,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(374.8508,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(386.3119,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(416.9341,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(428.3618,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(447.4451,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.6125,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Future}
\put(488.0597,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(495.9823,-711.428){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(57,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}includes}
\put(96.73535,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(104.9423,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(110.3284,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(131.2511,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ating}
\put(156.1829,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(164.0345,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(175.3953,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representations,}
\put(248.125,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(274.4894,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(296.9557,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(313.2475,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(336.9354,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(376.0489,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(409.3097,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(428.0669,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}releasing}
\put(470.8784,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(480.9289,-724.977){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(57,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(72.31638,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(77.60729,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersational}
\put(122.7491,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(155.771,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(179.7056,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(191.5529,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(219.7202,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dialects}
\put(255.7747,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(271.222,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(280.0366,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(300.9711,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(306.2621,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.833,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(355.9421,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identification}
\put(416.2476,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Refer}
\put(85.32187,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ences}
\put(57,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ehab}
\put(80.27264,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(92.75578,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abozinadah}
\put(143.6945,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(160.88,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}James}
\put(188.0281,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(200.5113,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones.}
\put(229.7116,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(256.7003,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impro}
\put(280.8995,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(285.7313,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(297.9355,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}micro-blog}
\put(345.0088,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(399.833,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(414.2489,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting}
\put(453.5713,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ab}
\put(462.7767,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(474.154,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(478.9858,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(486.2087,-80.68604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic}
\put(67.909,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(96.41199,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accounts.}
\put(137.348,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(192.4212,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(196.5956,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(225.6565,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(235.898,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Data}
\put(258.3139,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mining}
\put(292.0771,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Knowledg}
\put(332.3858,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(339.2998,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(362.443,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(367.3246,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(393.606,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(403.1203,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ocess}
\put(424.698,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(429.6793,-91.64502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6:17–28.}
\put(57,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ehab}
\put(80.00365,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(92.20783,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abozinadah}
\put(142.8776,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(159.7941,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}James}
\put(186.6732,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(198.8774,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones.}
\put(227.211,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(253.3329,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(263.0565,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(303.2157,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(338.3936,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(377.4371,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(387.7185,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detect}
\put(414.0297,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ab}
\put(423.2351,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(434.6124,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(439.4443,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.3982,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(474.941,-111.783){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accounts.}
\put(67.909,-122.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(78.699,-122.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICCD}
\put(102.151,-122.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(110.7288,-122.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}’17}
\put(124.008,-122.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99999,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sweta}
\put(84.14808,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Agra}
\put(103.9139,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.0072,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(121.0097,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(138.1952,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amit}
\put(161.4778,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(167.7542,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wekar}
\put(191.5449,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.6184,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(225.617,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(249.4475,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(284.8945,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(299.3104,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting}
\put(338.6427,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(342.9167,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yberb}
\put(365.4023,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ullying}
\put(396.4358,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(424.1318,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multiple}
\put(460.1466,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(486.1988,-142.879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(67.909,-153.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platforms.}
\put(112.1728,-153.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(122.962,-153.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ECIR}
\put(145.099,-153.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Areej}
\put(81.93639,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al-Hassan}
\put(126.798,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(143.9835,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hmood}
\put(176.6807,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al-Dossari.}
\put(227.49,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(254.5085,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detection}
\put(296.0526,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(307.1509,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(326.558,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(356.4757,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(367.0361,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(393.0883,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(412.356,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks:}
\put(435.9972,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(445.9996,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surv}
\put(463.0058,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.2798,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(475.0705,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(487.8426,-173.976){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-}
\put(67.909,-184.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lingual}
\put(98.07574,-184.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corpus.}
\put(57,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Azalden}
\put(93.07457,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alakrot,}
\put(128.9798,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liam}
\put(152.9,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Murray}
\put(182.1302,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(187.5997,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(204.8649,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nik}
\put(219.7092,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ola}
\put(234.7626,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(245.6817,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nik}
\put(260.5259,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olo}
\put(273.1087,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(277.4424,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.765,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(312.0226,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(317.3127,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(322.045,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(329.1384,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(348.6152,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurate}
\put(384.6898,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(424.0919,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(435.27,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(443.3197,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(462.438,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(467.2698,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.5824,-205.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(67.909,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(78.15055,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(105.5477,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communication}
\put(170.0256,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(180.2672,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic.}
\put(210.683,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(221.472,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(227.2603,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CLING}
\put(256.6,-216.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nuha}
\put(82.32493,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Albadi}
\put(109.4332,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(115.9786,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maram}
\put(148.4965,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(155.5401,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urdi,}
\put(178.1353,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(196.2572,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shi}
\put(209.2983,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(214.0305,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}akant}
\put(239.3554,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mishra.}
\put(277.6517,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(307.659,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Are}
\put(326.3389,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(338.3638,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(347.0811,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(364.1071,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}brothers?}
\put(408.0123,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(443.8578,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(461.9797,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(502.2485,-236.17){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(67.909,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}religious}
\put(106.1056,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(126.0408,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(156.4765,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(167.5649,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(183.0667,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic}
\put(210.7328,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twittersphere.}
\put(271.518,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2018}
\put(294.7707,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IEEE/A}
\put(324.9076,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CM}
\put(343.189,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(399.0991,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(426.4066,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(447.9855,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(461.2856,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Advances}
\put(502.7898,-247.129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(67.66,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Social}
\put(95.05715,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Networks}
\put(135.1865,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Analysis}
\put(171.4404,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(188.875,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mining}
\put(220.1476,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(ASON}
\put(248.1026,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AM)}
\put(265.805,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(270.7863,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(295.9618,-258.087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}69–76.}
\put(57,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pink}
\put(75.17178,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esh}
\put(91.50049,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Badjatiya,}
\put(135.3559,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shashank}
\put(176.591,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gupta,}
\put(206.6183,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manish}
\put(239.5547,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gupta,}
\put(269.572,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(287.0065,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(293.0937,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asude}
\put(315.5295,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(320.2617,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.7337,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(333.8208,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arma.}
\put(361.5866,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(389.3723,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(413.432,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(449.128,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(463.7929,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(483.4392,-278.225){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(67.909,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(106.9225,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(117.1641,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets.}
\put(148.6957,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(159.485,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}WWW}
\put(184.381,-289.184){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99998,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thomas}
\put(91.59013,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chadef}
\put(120.2625,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aux.}
\put(140.7257,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.}
\put(166.7281,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Early}
\put(190.7977,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(197.8911,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arning}
\put(225.8362,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signals}
\put(256.0029,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(270.11,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(277.2034,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar}
\put(287.435,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(297.6765,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.3415,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(321.4971,-309.322){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(56.99998,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Michael}
\put(91.57021,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(103.1766,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cono}
\put(124.6161,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.448,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(136.7905,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(141.3234,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jacob}
\put(165.9311,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ratkie}
\put(191.6943,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wicz,}
\put(215.0367,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Matthe}
\put(243.0117,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(252.1275,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(263.1859,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Francisco,}
\put(306.4535,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bruno}
\put(333.2828,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gonçalv}
\put(366.8867,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es,}
\put(379.7185,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Filippo}
\put(410.4332,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Menczer}
\put(444.8839,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(449.4069,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(465.7256,-329.46){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alessandro}
\put(67.90898,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Flammini.}
\put(112.7407,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011.}
\put(138.7431,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Political}
\put(174.449,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polarization}
\put(224.531,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(236.9843,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(262.4487,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.5258,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(279.314,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICWSM}
\put(310.855,-340.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99998,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Corinna}
\put(91.59013,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cortes}
\put(120.0931,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(136.9698,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vladimir}
\put(175.4354,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(181.5225,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apnik.}
\put(209.7366,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1995.}
\put(235.739,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Support-v}
\put(275.44,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(297.8459,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(317.1135,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks.}
\put(340.345,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mac}
\put(357.8991,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hine}
\put(377.5453,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Learning}
\put(414.078,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(419.0593,-360.5569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20:273–297.}
\put(56.99997,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kareem}
\put(91.92885,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Darwish,}
\put(131.7992,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dimitar}
\put(166.1901,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ale}
\put(180.4266,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xandro}
\put(207.9433,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(212.2771,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(218.3841,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Presla}
\put(242.5335,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(250.912,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nak}
\put(267.4101,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(272.2419,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(276.5757,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(282.6927,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(300.476,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(306.6727,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elena}
\put(331.091,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mejo}
\put(351.9727,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(356.7049,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.}
\put(370.1046,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(399.0161,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Seminar}
\put(435.6187,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(459.489,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(470.6372,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(486.2087,-380.6949){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic}
\put(67.90897,-391.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(96.41196,-391.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sphere.}
\put(128.491,-391.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ArXiv}
\put(151.734,-391.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(156.7153,-391.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1707.07276.}
\put(56.99996,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(62.2901,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}akashi}
\put(90.33482,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Is}
\put(97.51786,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hida,}
\put(119.7743,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ikk}
\put(132.9548,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(140.5264,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(146.7231,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amane,}
\put(177.8264,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(183.1165,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}omo}
\put(200.7304,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ya}
\put(212.7154,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sakai,}
\put(239.9532,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gang}
\put(264.1224,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Niu,}
\put(284.1672,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(301.1335,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Masashi}
\put(336.9291,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sugiyama.}
\put(383.1556,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(409.4668,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Do}
\put(424.2214,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(438.4281,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(459.8178,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zero}
\put(479.5537,-411.791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(67.90897,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(85.90142,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}after}
\put(106.6436,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(127.4156,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(147.6197,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zero}
\put(167.256,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(200.7403,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error?}
\put(228.704,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ArXiv}
\put(251.947,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(256.9283,-422.7499){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/2002.08709.}
\put(56.99995,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(62.73841,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imoth}
\put(85.94131,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.41325,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jay}
\put(109.1841,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(126.0607,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kristin}
\put(156.2274,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jansche}
\put(186.9621,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witz.}
\put(210.1949,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2008.}
\put(236.1972,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(254.1797,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pragmatics}
\put(300.3863,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(311.1758,-442.8879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}swearing.}
\put(56.99995,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(63.09707,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oon}
\put(81.50795,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kim,}
\put(105.4282,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(111.6249,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acine}
\put(136.1229,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Je}
\put(144.4118,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rnite,}
\put(168.8799,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Da}
\put(180.2971,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vid}
\put(196.5062,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(207.1662,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sontag,}
\put(241.049,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(258.902,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ale}
\put(273.1385,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xander}
\put(303.7138,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(318.5381,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rush.}
\put(348.2267,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(377.3672,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Character}
\put(415.8926,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-a}
\put(423.4841,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(430.5775,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(446.2088,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(474.5823,-463.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(67.90895,-473.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models.}
\put(102.7681,-473.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(113.5569,-473.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AAAI}
\put(135.1359,-473.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99994,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Irene}
\put(79.95377,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kw}
\put(94.24014,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ok}
\put(106.6934,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(123.57,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(129.6572,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uzhou}
\put(156.4964,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(165.1041,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang.}
\put(185.5673,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013.}
\put(211.5697,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Locate}
\put(241.1685,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(255.8335,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate:}
\put(278.2892,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detecting}
\put(319.5144,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(347.4595,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ag}
\put(356.8144,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ainst}
\put(378.1244,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blacks.}
\put(409.656,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(420.4439,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AAAI}
\put(442.0229,-494.1229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99994,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bing}
\put(78.99736,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu}
\put(95.45557,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(112.4617,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ian}
\put(127.8041,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lane.}
\put(154.215,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(180.6358,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}At}
\put(190.5884,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tention-based}
\put(246.8871,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recurrent}
\put(285.4623,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(312.989,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(332.2566,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(348.1569,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(379.559,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(393.7956,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}joint}
\put(414.6871,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intent}
\put(440.0021,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(479.1452,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(496.1513,-514.2609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}slot}
\put(67.90894,-525.2189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filling.}
\put(97.79674,-525.2189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(108.5859,-525.2189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}INTERSPEECH}
\put(173.3429,-525.2189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99994,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ping}
\put(78.27009,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu,}
\put(97.73701,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(106.3447,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(118.7481,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li,}
\put(133.2238,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(150.6185,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liang}
\put(176.86,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zou.}
\put(200.6208,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(228.267,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nuli}
\put(248.9792,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(259.1809,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seme}
\put(279.405,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(284.1373,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2019}
\put(317.5717,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(336.6202,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6:}
\put(348.4857,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(354.2242,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransfer}
\put(384.8791,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(420.5352,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(435.1504,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(443.2001,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(462.3184,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(467.1502,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.5823,-545.3569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(67.90894,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(106.9225,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(131.0021,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bidirectional}
\put(183.8537,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformers.}
\put(240.2818,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(251.0699,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SemEval@N}
\put(301.4707,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AA}
\put(313.3462,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL-HL}
\put(341.3809,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(346.92,-556.3159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99994,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shervin}
\put(90.48424,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Malmasi}
\put(127.844,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(144.7206,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Marcos}
\put(177.0891,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zampieri.}
\put(219.6892,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(245.6916,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detecting}
\put(286.9168,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(306.0052,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(335.6041,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(345.8456,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(371.579,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media.}
\put(402.002,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ArXiv}
\put(425.245,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(430.2263,-576.4539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1712.06427.}
\put(56.99997,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hamdy}
\put(88.82051,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mubarak}
\put(127.2762,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(144.1528,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kareem}
\put(178.1751,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Darwish.}
\put(218.0056,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(244.0079,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(273.6068,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(281.6566,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(300.7748,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(305.6067,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.5207,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(350.9763,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(405.4917,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(417.9449,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(443.4093,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.4865,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(460.274,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SocInfo}
\put(490.71,-596.5919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99997,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hamdy}
\put(88.56149,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mubarak,}
\put(129.2886,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ammar}
\put(161.956,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rashed,}
\put(196.0579,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kareem}
\put(229.8112,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Darwish,}
\put(268.3366,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(274.4337,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ounes}
\put(299.8981,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Samih,}
\put(330.1346,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(346.7522,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ahmed}
\put(378.3038,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abdelali.}
\put(418.742,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(444.7842,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic}
\put(474.1241,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(482.1738,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(501.2921,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(506.1239,-616.7299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(67.90897,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(106.3646,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(118.8179,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter:}
\put(150.6882,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(188.048,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(204.9246,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.1986,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments.}
\put(259.548,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}arXiv}
\put(284.1755,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}pr}
\put(292.6636,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eprint}
\put(318.9549,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}arXiv:2004.02192}
\put(391.732,-627.6889){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hala}
\put(78.22034,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mulki,}
\put(107.5004,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hatem}
\put(136.4816,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Haddad,}
\put(172.3868,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chedi}
\put(198.5984,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bechikh}
\put(234.2148,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ali,}
\put(251.8685,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(268.6754,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Halima}
\put(300.4162,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alshabani.}
\put(346.9017,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(372.9141,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L-hsab:}
\put(406.4084,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(416.0123,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(422.9562,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(427.6885,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antine}
\put(454.448,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(482.8813,-647.8259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(67.909,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(82.01604,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(101.1044,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(130.7033,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(147.5799,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ab}
\put(156.7854,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(168.1626,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(172.9945,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(179.9086,-658.7849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language.}
\put(57,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chikashi}
\put(95.86411,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nobata,}
\put(130.8029,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Joel}
\put(150.2898,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(162.8626,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(168.2524,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}etreault,}
\put(204.2971,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Achint}
\put(234.8524,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oommen}
\put(275.3702,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thomas,}
\put(313.6366,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(319.8333,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ashar}
\put(344.2915,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mehdad,}
\put(383.1058,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(400.9289,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(407.574,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.7807,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chang.}
\put(448.8988,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(477.9398,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ab}
\put(489.9149,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(501.2921,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(506.124,-678.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(67.909,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(106.3646,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(145.3782,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(155.6197,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(183.0169,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(202.1052,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(237.5123,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(248.301,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}WWW}
\put(273.197,-689.8819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99998,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Geor}
\put(76.73589,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gios}
\put(96.02348,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(108.397,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pitsilis,}
\put(140.7556,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Heri}
\put(161.139,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ramampiaro,}
\put(217.8262,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(234.9021,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Helge}
\put(261.3728,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Langseth.}
\put(304.5905,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(331.2106,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detecting}
\put(372.6251,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(380.6749,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(399.7931,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(404.6249,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(411.7382,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(450.3831,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(460.814,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(488.9583,-710.0199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(67.90898,-720.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(89.20902,-720.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning.}
\put(127.934,-720.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ArXiv}
\put(151.176,-720.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(156.1573,-720.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1801.04433.}
\put(56.99999,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amir}
\put(80.72095,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hossein}
\put(115.5203,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Raza}
\put(135.2363,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi,}
\put(148.2275,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Diana}
\put(174.7081,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inkpen,}
\put(207.6146,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sasha}
\put(233.5472,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uritsk}
\put(258.3043,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(262.638,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.8784,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(284.9543,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Stan}
\put(305.3676,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Matwin.}
\put(343.086,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2010.}
\put(369.7459,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(380.0074,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(399.1256,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(403.9575,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(411.0807,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(449.7356,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(488.9584,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(67.909,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-le}
\put(99.21149,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(104.0434,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(113.727,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification.}
\put(171.8289,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(182.617,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Canadian}
\put(224.4101,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(251.7176,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(272.4597,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(284.913,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AI}
\put(294.318,-752.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ab}
\put(68.97504,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(77.11449,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bakr}
\put(99.63992,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soliman,}
\put(138.6734,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kar}
\put(153.5974,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eem}
\put(173.3532,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eissa,}
\put(200.2024,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(217.7466,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Samhaa}
\put(252.4463,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(264.7401,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}El-Beltagy}
\put(307.2605,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.4697,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(343.6041,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ara}
\put(358.3388,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(363.1706,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec:}
\put(379.2104,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(389.5616,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(403.7881,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(415.2451,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic}
\put(442.7419,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(449.8353,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(466.2736,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedding}
\put(67.909,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(99.18159,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(113.2886,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(129.0594,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(139.301,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arabic}
\put(166.1303,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nlp.}
\put(184.9397,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(195.729,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(201.5173,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CLING}
\put(230.857,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rupesh}
\put(92.54655,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(99.59011,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umar}
\put(125.7121,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sri}
\put(137.0893,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(141.8216,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(157.1142,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(161.8464,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(175.2063,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Klaus}
\put(204.1078,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gref}
\put(222.1102,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f,}
\put(234.3642,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(254.399,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jür}
\put(266.3939,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gen}
\put(286.4387,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Schmidhuber}
\put(339.0213,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.2205,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015.}
\put(391.3548,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Highw}
\put(418.3734,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(433.4269,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(452.6945,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks.}
\put(486.055,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ArXiv}
\put(509.298,-93.76099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(67.90897,-104.72){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1505.00387.}
\put(56.99997,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zeerak}
\put(87.9438,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(96.55149,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aseem}
\put(124.7257,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(142.3994,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dirk}
\put(163.9485,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(175.9733,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vy}
\put(185.2884,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(193.906,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(222.4489,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hateful}
\put(255.6144,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}symbols}
\put(292.1173,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(303.7039,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hateful}
\put(334.6477,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people?}
\put(371.1108,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicti}
\put(401.2975,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(406.1293,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.8304,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(448.6497,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(463.5537,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hate}
\put(483.4391,-124.646){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(67.90897,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(106.9225,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(119.3758,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(144.8402,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.9173,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(161.706,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SR}
\put(172.5951,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W@HL}
\put(202.5925,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(207.3945,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-N}
\put(217.0881,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AA}
\put(228.9635,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL}
\put(241.1479,-135.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99995,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Da}
\put(68.4669,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wei}
\put(85.08452,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(91.72958,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in,}
\put(104.2526,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhenzhen}
\put(145.7667,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xue,}
\put(167.1365,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liangjie}
\put(202.5735,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hong,}
\put(229.4825,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brian}
\put(253.851,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(265.7663,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Da}
\put(277.1834,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vison,}
\put(303.5445,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(320.1621,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(325.7013,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ynne}
\put(347.3002,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Edw}
\put(365.462,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards.}
\put(388.1768,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2009.}
\put(414.2289,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detection}
\put(455.1952,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(465.7256,-155.53){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harassment}
\put(67.90895,-166.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(80.3622,-166.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}web}
\put(99.45054,-166.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.0.}
\put(56.99995,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Marcos}
\put(90.31489,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zampieri,}
\put(133.0046,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Presla}
\put(157.154,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.5724,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nak}
\put(182.0704,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(186.9023,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(191.236,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(197.4029,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sara}
\put(218.5435,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rosenthal}
\put(258.3839,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(264.5508,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pepa}
\put(287.3552,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Atanaso}
\put(319.8531,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(324.5854,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(335.1756,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Geor}
\put(354.9115,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(366.0995,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Karadzho}
\put(404.6747,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(409.0085,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(415.1753,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hamdy}
\put(447.9423,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mubarak,}
\put(490.0741,-186.4139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Leon}
\put(67.90895,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Derczynski,}
\put(117.9013,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zeses}
\put(142.6185,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pitenis,}
\put(174.3693,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(190.7877,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ça}
\put(202.6969,-197.2729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˘}
\put(201.8599,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grı}
\put(214.9707,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Çöltekin.}
\put(255.4388,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(281.5209,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(310.0538,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(342.5219,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(347.812,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(363.1345,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12:}
\put(378.726,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multilingual}
\put(430.5913,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(440.8528,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensi}
\put(459.971,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(464.8028,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(471.2586,-197.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(67.90894,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identification}
\put(123.5301,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(133.7717,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(161.1688,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(189.1139,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Of}
\put(202.693,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fensEv}
\put(230.11,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(239.7937,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020).}
\put(269.1136,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(279.9019,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(289.4162,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(331.7473,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(341.9888,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SemEval}
\put(376.8479,-208.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
